Constraint Learning by Optimizing over Trained Neural Networks: A Pragmatic Tutorial

Constraint learning is an emerging paradigm of modeling optimization problems with the help of machine learning. In this paradigm, trained machine learning models are embedded into the optimization model. For example, we can learn constraints empirically from available data, or we can avoid using a nonlinear objective function by learning a simpler approximation for it. Neural networks become a compelling option if the machine learning models must capture more elaborate and nuanced relationships. However, optimization models embedding neural networks may become too large or too slow to solve. In this tutorial, we present practical considerations for an effective and efficient use of constraint learning with neural networks and validate it with a case study highlighting the benefit of smaller and sparser networks.

==> nn_figure.tex <==
\newcommand{\nodesep}{0.5cm}
\newcommand{\layersep}{0.9cm}
\newcommand{\circlesize}{7mm}

\begin{tikzpicture}[>=stealth,scale=0.8,transform shape]
\tikzset{
  neuron/.style={draw,circle,fill=black,minimum size=\circlesize,inner sep=0pt},
  conn/.style={->,dashed,align=left},
  conn2/.style={->,align=left}
}

\node (x1) {$x_1$};
\node (x2) [right=\nodesep of x1] {$x_2$};
\node (e1) [right=\nodesep of x2] {$\ldots$};
\node (xj) [right=\nodesep of e1] {$x_i$};
\node (e2) [right=\nodesep of xj] {$\ldots$};
\node (xn) [right=\nodesep of e2] {$x_{n_0}$};

\node[neuron] (h11) [below=\layersep of x1] {};
\node[neuron] (h12) [below=\layersep of x2] {};
\node[neuron] (h1j) [below=\layersep of xj] {};
\node[neuron] (h1n) [below=\layersep of xn] {};

\path (h12.center) -- (h1j.center) node[midway] (he11) {$\ldots$};
\path (h1j.center) -- (h1n.center) node[midway] (he12) {$\ldots$};

\node[text=white] at (h11) {$h^1_1$};
\node[text=white] at (h12) {$h^1_2$};
\node[text=white] at (h1j) {$h^1_i$};
\node[text=white] at (h1n) {$h^1_{n_1}$};

\node[neuron] (h21) [below=\layersep of h11] {};
\node[neuron] (h22) [below=\layersep of h12] {};
\node[neuron] (h2j) [below=\layersep of h1j] {};
\node[neuron] (h2n) [below=\layersep of h1n] {};

\path (h22.center) -- (h2j.center) node[midway] (he21) {$\ldots$};
\path (h2j.center) -- (h2n.center) node[midway] (he22) {$\ldots$};

\node[text=white] at (h21) {$h^2_1$};
\node[text=white] at (h22) {$h^2_2$};
\node[text=white] at (h2j) {$h^2_i$};
\node[text=white] at (h2n) {$h^2_{n_2}$};

\node (hvi1) [below=\layersep of h21] {};
\node (hvi2) [below=\layersep of h22] {};
\node (hvij) [below=\layersep of h2j] {};
\node (hvin) [below=\layersep of h2n] {};

\node at (hvi1) {$\vdots$};
\node at (hvi2) {$\vdots$};
\node at (hvij) {$\vdots$};
\node at (hvin) {$\vdots$};

\node[neuron] (hi1) [below=\layersep of hvi1] {};
\node[neuron] (hi2) [below=\layersep of hvi2] {};
\node[draw,rectangle,fill=black,minimum size=\circlesize,inner sep=0pt] (hij) [below=\layersep of hvij] {};
\node[neuron] (hin) [below=\layersep of hvin] {};

\path (hi2.center) -- (hij.center) node[midway] (hei1) {$\ldots$};
\path (hij.center) -- (hin.center) node[midway] (hei2) {$\ldots$};

\node[text=white] at (hi1) {$h^\ell_1$};
\node[text=white] at (hi2) {$h^\ell_2$};
\node[text=white] at (hij) {$h^\ell_i$};
\node[text=white] at (hin) {$h^\ell_{n_\ell}$};

\node (hv2i1) [below=\layersep of hi1] {};
\node (hv2i2) [below=\layersep of hi2] {};
\node (hv2ij) [below=\layersep of hij] {};
\node (hv2in) [below=\layersep of hin] {};

\node at (hv2i1) {$\vdots$};
\node at (hv2i2) {$\vdots$};
\node at (hv2ij) {$\vdots$};
\node at (hv2in) {$\vdots$};

\node[neuron] (hL1) [below=\layersep of hv2i1] {};
\node[neuron] (hL2) [below=\layersep of hv2i2] {};
\node[neuron] (hLj) [below=\layersep of hv2ij] {};
\node[neuron] (hLn) [below=\layersep of hv2in] {};

\path (hL2.center) -- (hLj.center) node[midway] (heL1) {$\ldots$};
\path (hLj.center) -- (hLn.center) node[midway] (heL2) {$\ldots$};

\node[text=white] at (hL1) {$h^L_1$};
\node[text=white] at (hL2) {$h^L_2$};
\node[text=white] at (hLj) {$h^L_i$};
\node[text=white] at (hLn) {$h^L_{n_L}$};

\node[inner sep=0pt] (y2) [below=\layersep of hL2] {};
\node[inner sep=0pt] (yj) [below=\layersep of hLj] {};
\node (y) at ($(y2.center)!0.75!(yj.center)$) {$y$};

\draw[conn] (x1.240) -- (h11.120);
\draw[conn] (x1.260) -- (h12.120);
\draw[conn] (x1.280) -- (h1j.120);
\draw[conn] (x1.300) -- (h1n.120);

\draw[conn] (x2.240) -- (h11.100);
\draw[conn] (x2.260) -- (h12.100);
\draw[conn] (x2.280) -- (h1j.100);
\draw[conn] (x2.300) -- (h1n.100);

\draw[conn] (xj.240) -- (h11.80);
\draw[conn] (xj.260) -- (h12.80);
\draw[conn] (xj.280) -- (h1j.80);
\draw[conn] (xj.300) -- (h1n.80);

\draw[conn] (xn.240) -- (h11.60);
\draw[conn] (xn.260) -- (h12.60);
\draw[conn] (xn.280) -- (h1j.60);
\draw[conn] (xn.300) -- (h1n.60);

\draw[conn] (h11.240) -- (h21.120);
\draw[conn] (h11.260) -- (h22.120);
\draw[conn] (h11.280) -- (h2j.120);
\draw[conn] (h11.300) -- (h2n.120);

\draw[conn] (h12.240) -- (h21.100);
\draw[conn] (h12.260) -- (h22.100);
\draw[conn] (h12.280) -- (h2j.100);
\draw[conn] (h12.300) -- (h2n.100);

\draw[conn] (h1j.240) -- (h21.80);
\draw[conn] (h1j.260) -- (h22.80);
\draw[conn] (h1j.280) -- (h2j.80);
\draw[conn] (h1j.300) -- (h2n.80);

\draw[conn] (h1n.240) -- (h21.60);
\draw[conn] (h1n.260) -- (h22.60);
\draw[conn] (h1n.280) -- (h2j.60);
\draw[conn] (h1n.300) -- (h2n.60);

\draw[conn] (hL1.300) -- (y);
\draw[conn] (hL2.285) -- (y);
\draw[conn] (hLj.255) -- (y);
\draw[conn] (hLn.240) -- (y);






\renewcommand{\circlesize}{10mm}
\renewcommand{\layersep}{1.5cm}

\node[neuron] (hi11) [right=\nodesep*4 of h2n] {};
\node[neuron] (hi12) [right=\nodesep of hi11] {};
\node (hi12e21) [right=\nodesep of hi12] {$\ldots$};
\node[neuron] (hi1j) [right=\nodesep of hi12e21] {};
\node (hi12e22) [right=\nodesep of hi1j] {$\ldots$};
\node[neuron] (hi1n) [right=\nodesep of hi12e22] {};

\node[text=white] at (hi11) {$h^{\ell-1}_1$};
\node[text=white] at (hi12) {$h^{\ell-1}_2$};
\node[text=white] at (hi1j) {$h^{\ell-1}_k$};
\node[text=white] at (hi1n) {$h^{\ell-1}_{n_{\ell-1}}$};

\node[inner sep=0pt] (hij2A) [below=\layersep of hi12e21] {};
\node[inner sep=0pt] (hij2B) [below=\layersep of hi1j] {};
\node[draw,rectangle,fill=black,minimum size=\circlesize,inner sep=0pt] (hij2) at ($(hij2A.center)!0.5!(hij2B.center)$) {};

\node[text=white] at (hij2) {$h^{\ell}_i$};

\node[inner sep=0pt] (invisible) [below=\layersep of hij2] {};

\draw[conn] (hi11.300) -- (hij2.130);
\draw[conn] (hi12.285) -- (hij2.110);
\draw[conn] (hi1j.255) -- (hij2.70);
\draw[conn] (hi1n.240) -- node[midway,right] {\\  \vspace{-1cm} \hspace{-1cm} \large $g_i^\ell =  \sum\limits_{k=1}^{n_{\ell-1}} W^\ell_{i k} h^{\ell-1}_k + b^\ell_i$}  (hij2.50);

\draw[conn2] (hij2.270) -- node[midway,right] {\large $h^\ell_i = \sigma^\ell \left( g^\ell_i \right)$} (invisible.90);




\end{tikzpicture}
